Estimating Inconsistency Response Surfaces under Uncertainty in Cyber-Physical System Development

Cyber-Physical Systems (CPS) are commonly represented through multiple interconnected models. During development, CPS consistency requires that shared model elements remain compatible across these models. Uncertainty, for example, due to sensor noise or model abstraction, changes the admissible values of model elements and can introduce inconsistencies, i.e., situations in which models can no longer be jointly satisfied. While existing approaches can determine consistency for a given uncertainty configuration, they provide limited support for systematically exploring, analyzing, and explaining inconsistency across large uncertainty spaces. We address this challenge by reformulating inconsistency as an intervention response modeling problem. Using Saltelli sampling and multi-fidelity Monte Carlo estimation, we generate intervention-response datasets and train a surrogate model that directly predicts inconsistency from the propagated uncertainty geometry. Experiments on 48 scenarios and 10 CPS domains show that the surrogate matches Monte Carlo estimates while reducing evaluation time from milliseconds to microseconds, enabling orders-of-magnitude more response-surface evaluations within fixed computational budgets. Building on the learned response surfaces, we perform sensitivity analysis to identify dominant uncertainty drivers and introduce a gradient-based consistency recourse method to determine minimal uncertainty interventions that restore consistency. The results show that inconsistency under uncertainty can be effectively learned, analyzed, and repaired through response-surface modeling, providing a scalable foundation for uncertainty-aware consistency management in CPS development.

==> tikz/approach.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{
    arrows.meta,
    shapes.geometric,
    backgrounds,
    fit,
    calc
}

% Color palette
\definecolor{modelblue}{HTML}{6366F1}
\definecolor{globalgreen}{HTML}{059669}
\definecolor{scoregold}{HTML}{D97706}
\definecolor{arrowlabel}{HTML}{475569}
\definecolor{titledark}{HTML}{1E293B}
\definecolor{levelbox}{HTML}{94A3B8}
\definecolor{umarrow}{HTML}{DC2626}
\definecolor{consteal}{HTML}{0D9488}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily,
    >={Stealth[length=6pt,width=5pt]},
    model node/.style={
        circle,
        draw=modelblue!80!black,
        line width=1.2pt,
        fill=modelblue!12,
        minimum size=1.65cm,
        inner sep=3pt,
        font=\Large,
    },
    global node/.style={
        circle,
        draw=globalgreen!80!black,
        line width=1.6pt,
        fill=globalgreen!12,
        minimum size=1.8cm,
        inner sep=3pt,
        font=\Large,
    },
    score node/.style={
        diamond,
        draw=scoregold!80!black,
        line width=1.2pt,
        fill=scoregold!12,
        minimum width=1.9cm,
        minimum height=1.3cm,
        inner sep=3pt,
        font=\Large,
        aspect=1.5,
    },
    consistency node/.style={
        rectangle,
        draw=consteal!80!black,
        line width=1.6pt,
        fill=consteal!10,
        minimum width=1.8cm,
        minimum height=1.6cm,
        inner sep=4pt,
        font=\Large,
        rounded corners=3pt,
        dashed,
        dash pattern=on 5pt off 3pt,
    },
    causal arrow/.style={
        draw=titledark!70,
        line width=1.2pt,
        ->,
    },
    um arrow/.style={
        draw=umarrow!70!black,
        line width=1.1pt,
        ->,
        dashed,
        dash pattern=on 4pt off 2.5pt,
    },
    converge arrow/.style={
        draw=globalgreen!60!black,
        line width=1.1pt,
        ->,
    },
    level box/.style={
        draw=levelbox!60,
        line width=0.7pt,
        dashed,
        dash pattern=on 5pt off 3pt,
        rounded corners=6pt,
        inner sep=6pt,
        fill=none,
    },
    level label/.style={
        font=\normalsize\sffamily\bfseries,
        text=arrowlabel,
        anchor=east,
    },
]

% ==================================================
% Layer 0: Model-level sets
% ==================================================
\node[model node] (ZM1) at (-2.8,0)
    {$\mathcal{Z}_{M_1}$};

\node[model node] (ZM2) at (0,0)
    {$\mathcal{Z}_{M_2}$};

\node[model node] (ZM3) at (2.8,0)
    {$\mathcal{Z}_{M_m}$};

\node[font=\Large,text=arrowlabel] at (1.4,0)
    {$\cdots$};

% Uncertainty mappings below the model nodes
\draw[um arrow]
    (ZM1.south east)
    to[out=-35,in=-145,looseness=1.15]
    node[
        midway,
        below=3pt,
        font=\small\sffamily,
        text=umarrow!80!black
    ] (UM12) {UM $\varphi_{1\to 2}$}
    (ZM2.south west);

\draw[um arrow]
    (ZM2.south east)
    to[out=-35,in=-145,looseness=1.15]
    node[
        midway,
        below=3pt,
        font=\small\sffamily,
        text=umarrow!80!black
    ] (UM2m) {UM $\varphi_{2\to m}$}
    (ZM3.south west);

% Box includes model nodes and UM annotations
\begin{scope}[on background layer]
    \node[
        level box,
        fit=(ZM1)(ZM2)(ZM3)(UM12)(UM2m)
    ] (modelbox) {};
\end{scope}

% ==================================================
% Layer 1: Global feasible region
% ==================================================
\node[global node] (Zsys) at (0,2.25)
    {$\mathcal{Z}_{\mathrm{sys}}$};

\draw[converge arrow] (ZM1) -- (Zsys);
\draw[converge arrow] (ZM2) -- (Zsys);
\draw[converge arrow] (ZM3) -- (Zsys);

\node[
    font=\large,
    text=globalgreen!70!black,
    anchor=west
] (Zsyslabel) at ([xshift=10pt]Zsys.east)
    {$\displaystyle\bigcap_j\Phi(\mathcal{Z}_j)$};

\node[
    font=\large,
    text=arrowlabel,
    anchor=west
] at ([xshift=6pt]Zsyslabel.east)
    {$\{\mathcal{Z}_{M_l}\}
      \xrightarrow{\mathrm{UMs}}
      \mathcal{Z}_{\mathrm{sys}}$};

% ==================================================
% Layer 2: Consistency scores
% ==================================================
\node[score node] at (0.55,4.15) {};
\node[score node] at (0.30,4.15) {};
\node[score node] (C) at (0,4.15)
    {$C$};

\draw[causal arrow] (Zsys) -- (C);

\node[
    font=\large,
    text=scoregold!80!black,
    anchor=west
] (Clabel) at ([xshift=22pt]C.east)
    {$C(\xi_i)$};

\node[
    font=\large,
    text=arrowlabel,
    anchor=west
] at ([xshift=6pt]Clabel.east)
    {$x(\xi_i)\in\mathcal{Z}_{\mathrm{sys}}$};

% ==================================================
% Layer 3: Inconsistency
% ==================================================
\node[consistency node] (Itheta) at (0,5.95)
    {$I$};

\draw[causal arrow] (C) -- (Itheta);

\node[
    font=\large,
    text=consteal!80!black,
    anchor=west
] at ([xshift=12pt]Itheta.east)
    {$1-\mathbb{E}_{\xi\sim p(\xi)}
      \bigl[C(\xi)\bigr]$};

% ==================================================
% Horizontal side labels
% ==================================================
\node[level label] at (-3.95,0)
    {Models};

\node[level label] at (-3.95,2.25)
    {Global};

\node[level label] at (-3.95,4.15)
    {Samples};

\node[level label] at (-3.95,5.95)
    {Inconsistency};

\end{tikzpicture}
\end{document}

==> tikz/intervention.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, calc, positioning}

% ── Colors ──
\definecolor{modelblue}{HTML}{6366F1}
\definecolor{uprarrow}{HTML}{DC2626}
\definecolor{arrowlabel}{HTML}{475569}
\definecolor{titledark}{HTML}{1E293B}
\definecolor{gnnbox}{HTML}{0EA5E9}
\definecolor{outputcol}{HTML}{F97316}

\begin{document}
\begin{tikzpicture}[font=\sffamily\small, >={Stealth[length=4pt, width=3pt]}]

\def\sep{4.0}
\def\lbl{\small}

% ─────────────────────────────────
% PANEL 1 — Original
% ─────────────────────────────────
\begin{scope}[xshift=0cm]
  \coordinate (C)  at (0,0);
  \coordinate (G1) at (0.9,0.2);
  \coordinate (G2) at (-0.15,0.7);
  \coordinate (P1) at ($(C)+(G1)+(G2)$);
  \coordinate (P2) at ($(C)+(G1)-(G2)$);
  \coordinate (P3) at ($(C)-(G1)-(G2)$);
  \coordinate (P4) at ($(C)-(G1)+(G2)$);
  \fill[modelblue!20, draw=modelblue!80!black, line width=1.2pt]
      (P1)--(P2)--(P3)--(P4)--cycle;
  \fill[modelblue!80!black] (C) circle (2pt);
  \draw[->, modelblue!80!black, line width=1pt] (C) -- ($(C)+(G1)$)
      node[right, font=\lbl, text=arrowlabel] {$g_1$};
  \draw[->, modelblue!50!black, line width=1pt, dashed] (C) -- ($(C)+(G2)$)
      node[above left, font=\lbl, text=arrowlabel] {$g_2$};
  \node[font=\small\bfseries, text=titledark, anchor=north] at (0,-1.6)
      {Original $\mathcal{Z}$};
\end{scope}

% ─────────────────────────────────
% PANEL 2 — Scaled
% ─────────────────────────────────
\begin{scope}[xshift=\sep cm]
  \coordinate (C)   at (0,0);
  \coordinate (G1)  at (0.9,0.2);
  \coordinate (G2)  at (-0.15,0.7);
  \coordinate (sG1) at (1.44,0.32);
  \coordinate (sG2) at (-0.24,1.12);

  % ghost
  \coordinate (oP1) at ($(C)+(G1)+(G2)$);
  \coordinate (oP2) at ($(C)+(G1)-(G2)$);
  \coordinate (oP3) at ($(C)-(G1)-(G2)$);
  \coordinate (oP4) at ($(C)-(G1)+(G2)$);
  \draw[modelblue!60!black, line width=1pt, dashed]
      (oP1)--(oP2)--(oP3)--(oP4)--cycle;

  % scaled
  \coordinate (P1) at ($(C)+(sG1)+(sG2)$);
  \coordinate (P2) at ($(C)+(sG1)-(sG2)$);
  \coordinate (P3) at ($(C)-(sG1)-(sG2)$);
  \coordinate (P4) at ($(C)-(sG1)+(sG2)$);
  \fill[outputcol!20, draw=outputcol!80!black, line width=1.2pt]
      (P1)--(P2)--(P3)--(P4)--cycle;
  \fill[outputcol!80!black] (C) circle (2pt);
  \draw[->, outputcol!80!black, line width=1pt] (C) -- ($(C)+(sG1)$)
      node[below right, font=\lbl, text=arrowlabel] {$s_u g_1$};
  \draw[->, outputcol!50!black, line width=1pt, dashed] (C) -- ($(C)+(sG2)$)
      node[above left, font=\lbl, text=arrowlabel] {$s_u g_2$};
  \node[font=\small\bfseries, text=titledark, anchor=north] at (0,-1.6)
      {Scaled $s_u \!\leftarrow\! 1.6$};
\end{scope}

% ─────────────────────────────────
% PANEL 3 — Shifted
% ─────────────────────────────────
\begin{scope}[xshift=2*\sep cm]
  \coordinate (C0) at (0,0);
  \coordinate (C1) at (0.8,0.5);
  \coordinate (G1) at (0.9,0.2);
  \coordinate (G2) at (-0.15,0.7);

  % ghost
  \coordinate (oP1) at ($(C0)+(G1)+(G2)$);
  \coordinate (oP2) at ($(C0)+(G1)-(G2)$);
  \coordinate (oP3) at ($(C0)-(G1)-(G2)$);
  \coordinate (oP4) at ($(C0)-(G1)+(G2)$);
  \draw[modelblue!60!black, line width=1pt, dashed]
      (oP1)--(oP2)--(oP3)--(oP4)--cycle;

  % shifted
  \coordinate (P1) at ($(C1)+(G1)+(G2)$);
  \coordinate (P2) at ($(C1)+(G1)-(G2)$);
  \coordinate (P3) at ($(C1)-(G1)-(G2)$);
  \coordinate (P4) at ($(C1)-(G1)+(G2)$);
  \fill[gnnbox!20, draw=gnnbox!80!black, line width=1.2pt]
      (P1)--(P2)--(P3)--(P4)--cycle;
  \fill[modelblue!60!black] (C0) circle (2pt);
  \fill[gnnbox!80!black]    (C1) circle (2pt);
  \draw[->, uprarrow!80!black, line width=1.1pt]
      (C0) -- (C1)
      node[above, font=\lbl, text=uprarrow!80!black, yshift=3pt]
      {$\Delta c_u$};
  \node[font=\small\bfseries, text=titledark, anchor=north] at (0.4,-1.6)
      {Shifted $\Delta c_u \!\leftarrow\! \delta$};
\end{scope}

% ─────────────────────────────────
% PANEL 4 — Correlated
% ─────────────────────────────────
\begin{scope}[xshift=3*\sep cm]
  \coordinate (C)  at (0,0);
  \coordinate (G1) at (0.9,0.2);
  \coordinate (G2) at (-0.15,0.7);
  \coordinate (Gb) at (0.375,0.45);

  % ghost
  \coordinate (oP1) at ($(C)+(G1)+(G2)$);
  \coordinate (oP2) at ($(C)+(G1)-(G2)$);
  \coordinate (oP3) at ($(C)-(G1)-(G2)$);
  \coordinate (oP4) at ($(C)-(G1)+(G2)$);
  \draw[modelblue!60!black, line width=1pt, dashed]
      (oP1)--(oP2)--(oP3)--(oP4)--cycle;

  % correlated hexagon
  \coordinate (Q1) at ($(C)+(G1)+(G2)+(Gb)$);
  \coordinate (Q2) at ($(C)+(G1)-(G2)+(Gb)$);
  \coordinate (Q3) at ($(C)+(G1)-(G2)-(Gb)$);
  \coordinate (Q4) at ($(C)-(G1)-(G2)-(Gb)$);
  \coordinate (Q5) at ($(C)-(G1)+(G2)-(Gb)$);
  \coordinate (Q6) at ($(C)-(G1)+(G2)+(Gb)$);
  \fill[uprarrow!15, draw=uprarrow!70!black, line width=1.2pt]
      (Q1)--(Q2)--(Q3)--(Q4)--(Q5)--(Q6)--cycle;
  \fill[uprarrow!70!black] (C) circle (2pt);
  \draw[->, modelblue!70!black, line width=1pt] (C) -- ($(C)+(G1)$)
      node[below right, font=\lbl, text=arrowlabel] {$g_1$};
  \draw[->, modelblue!50!black, line width=1pt, dashed] (C) -- ($(C)+(G2)$)
      node[left, font=\lbl, text=arrowlabel] {$g_2$};
  \draw[->, uprarrow!80!black, line width=1pt] (C) -- ($(C)+(Gb)$)
      node[above right, font=\lbl, text=uprarrow!80!black] {$\beta g_\beta$};
  \node[font=\small\bfseries, text=titledark, anchor=north] at (0,-1.6)
      {Correlated $R_u \!\leftarrow\! \beta$};
\end{scope}

\end{tikzpicture}
\end{document}

==> tikz/surrogate-new.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta, positioning, shapes.geometric, shapes.misc,
                calc, backgrounds, fit, decorations.pathreplacing}

% ── Colors ──
\definecolor{uprGray}{HTML}{EEEEEE}
\definecolor{umarrow}{HTML}{DC2626}
\definecolor{dimBlue}{HTML}{3B82F6}
\definecolor{globOrg}{HTML}{FDE8D1}
\definecolor{attnGreen}{HTML}{059669}
\definecolor{logPlum}{HTML}{5E3C99}
\definecolor{concatPurp}{HTML}{E8DAEF}
\definecolor{consteal}{HTML}{0D9488}
\definecolor{arrowGray}{HTML}{444444}
\definecolor{bracketCol}{HTML}{2166AC}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily\large,
  >={Stealth[length=6pt,width=5pt]},
  inputbox/.style={
    draw=black!50, fill=white, rounded corners=5pt,
    line width=1.0pt, inner sep=7pt, align=center
  },
  umbox/.style={
    draw=umarrow!60!black, fill=uprGray, rounded corners=5pt,
    line width=1.0pt, inner sep=7pt, align=center
  },
  dimbox/.style={
    draw=dimBlue!80!black, fill=dimBlue!15, rounded corners=4pt,
    line width=0.9pt, inner sep=5pt, align=center,
    minimum width=3.0cm, minimum height=0.95cm
  },
  globbox/.style={
    draw=globOrg!80!black, fill=globOrg, rounded corners=4pt,
    line width=0.9pt, inner sep=5pt, align=center,
    minimum height=0.95cm
  },
  attnbox/.style={
    draw=attnGreen!80!black, fill=attnGreen!15, rounded corners=4pt,
    line width=1.0pt, inner sep=5pt, align=center,
    minimum width=2.5cm, minimum height=1.0cm
  },
  logbox/.style={
    draw=logPlum!80!black, fill=logPlum!80, rounded corners=4pt,
    line width=1.0pt, inner sep=5pt, align=center,
    minimum width=2.1cm, minimum height=0.95cm,
    text=white
  },
  globmlpbox/.style={
    draw=globOrg!80!black, fill=globOrg!60, rounded corners=4pt,
    line width=0.9pt, inner sep=5pt, align=center,
    minimum width=2.1cm, minimum height=0.95cm
  },
  sumbox/.style={
    draw=logPlum!60, fill=concatPurp, rounded corners=4pt,
    line width=1.0pt, inner sep=6pt, align=center,
    minimum width=1.6cm
  },
  outnode/.style={
    circle, draw=consteal, fill=consteal!10, line width=1.5pt,
    inner sep=4pt, align=center, minimum size=1.45cm
  },
  arr/.style={draw=arrowGray, line width=0.9pt, ->},
  arrbold/.style={draw=arrowGray!80, line width=1.3pt, ->},
  seclab/.style={font=\sffamily\normalsize\bfseries, text=black!50},
]

% ── INPUT ────────────────────────────────────────────────────────
\node[inputbox] (inp) at (0, 0) {%
  \begin{tabular}{c}
    \textbf{Zonotope pair + UM}\\[2pt]
    $\mathcal{Z}_1^\theta$ (source),\;
    $\mathcal{Z}_2$ (target)\\[1pt]
    $d \in \{2,3,4\}$
  \end{tabular}
};

% ── UM PROPAGATION ───────────────────────────────────────────────
\node[umbox, right=0.55cm of inp] (um) {%
  \begin{tabular}{c}
    \textbf{UM Propagation}\\[2pt]
    source $\to$ target frame\\[1pt]
    \textit{not learned}
  \end{tabular}
};
\draw[arr] (inp) -- (um);

% ── DIM FEATURE BOXES ────────────────────────────────────────────
\node[dimbox, right=1.3cm of um, yshift=1.2cm]  (dim1) {%
  \textbf{dim 1}\quad 5 features};
\node[dimbox, right=1.3cm of um]                (dim2) {%
  \textbf{dim 2}\quad 5 features};
\node[dimbox, right=1.3cm of um, yshift=-1.2cm] (dimd) {%
  \textbf{dim $d$}\quad 5 features};

\node[font=\large, text=arrowGray]
  at ($(dim2.south)!0.5!(dimd.north)$) {$\vdots$};

\draw[arr] (um.east) -- ++(0.5,0) |- (dim1.west);
\draw[arr] (um.east) -- ++(0.5,0) |- (dim2.west);
\draw[arr] (um.east) -- ++(0.5,0) |- (dimd.west);

% ── GLOBAL FEATURES ──────────────────────────────────────────────
\node[globbox, right=1.3cm of um, yshift=-2.45cm] (glob) {%
  \textbf{Global (5):} vol-ratio, dist, dim, sep, offset};
\draw[arr, draw=globOrg!90!black, line width=1.1pt]
  (um.south) |- (glob.west);

% ── LINEAR PROJECTION (shared) ───────────────────────────────────
\node[logbox, right=0.5cm of dim1, fill=dimBlue!70, draw=dimBlue!80!black]
  (proj1) {Linear\\${\to}32$};
\node[logbox, right=0.5cm of dim2, fill=dimBlue!70, draw=dimBlue!80!black]
  (proj2) {Linear\\${\to}32$};
\node[logbox, right=0.5cm of dimd, fill=dimBlue!70, draw=dimBlue!80!black]
  (projd) {Linear\\${\to}32$};

\foreach \d/\p in {dim1/proj1, dim2/proj2, dimd/projd}{
  \draw[arr, draw=dimBlue!80] (\d.east) -- (\p.west);
}

% shared-weights brace
\draw[decorate, decoration={brace, amplitude=6pt, mirror},
      draw=bracketCol, line width=1.0pt]
  ($(projd.south west)+(-0.05,-0.12)$) --
  ($(proj1.north west)+(-0.05, 0.12)$);

% ── SELF-ATTENTION BLOCK ─────────────────────────────────────────
\node[attnbox, right=0.5cm of proj2] (attn) {%
  \textbf{Self-Attention}\\[1pt]
  2 heads,\; FF 64
};

\draw[arr, draw=dimBlue!60] (proj1.east) -- ++(0.25,0) |- (attn.north west);
\draw[arr, draw=dimBlue!60] (proj2.east) -- (attn.west);
\draw[arr, draw=dimBlue!60] (projd.east) -- ++(0.25,0) |- (attn.south west);

% ── PER-DIM LOG-CONTAINMENT HEAD ────────────────────────────────
\node[logbox, right=0.5cm of attn, yshift=1.2cm]  (lc1) {MLP\\$\ell_1$};
\node[logbox, right=0.5cm of attn]                 (lc2) {MLP\\$\ell_2$};
\node[logbox, right=0.5cm of attn, yshift=-1.2cm]  (lcd) {MLP\\$\ell_d$};

\node[font=\large, text=logPlum!60]
  at ($(lc2.south)!0.5!(lcd.north)$) {$\vdots$};

\draw[arr, draw=attnGreen!70] (attn.east) -- ++(0.25,0) |- (lc1.west);
\draw[arr, draw=attnGreen!70] (attn.east) -- (lc2.west);
\draw[arr, draw=attnGreen!70] (attn.east) -- ++(0.25,0) |- (lcd.west);

% ── GLOBAL BIAS MLP ─────────────────────────────────────────────
\node[globmlpbox, right=0.5cm of attn, yshift=-2.45cm] (gmlp)
  {Global MLP $b(\mathbf{g})$};
\draw[arr, draw=globOrg!90!black] (glob.east) -- ++(0.25,0) |- (gmlp.west);

% ── MASKED SUM + SIGMOID ────────────────────────────────────────
\node[sumbox, right=0.55cm of lc2] (sumnode) {%
  $\displaystyle\sum_{i=1}^{d}\ell_i + b$\\[2pt]
  masked
};

\draw[arr, draw=logPlum!70] (lc1.east) -- ++(0.25,0) |- (sumnode.north west);
\draw[arr, draw=logPlum!70] (lc2.east) -- (sumnode.west);
\draw[arr, draw=logPlum!70] (lcd.east) -- ++(0.25,0) |- (sumnode.south west);
\draw[arrbold, draw=globOrg!90!black]
  (gmlp.east) -| (sumnode.south);

% ── OUTPUT ──────────────────────────────────────────────────────
\node[outnode, right=0.6cm of sumnode] (out) {$\hat{I}(\theta)$};
\draw[arr, draw=consteal!80] (sumnode.east) -- (out.west);

% ── SECTION LABELS ──────────────────────────────────────────────
\node[seclab, above=0.18cm of um] {\textsc{Preprocessing}};
\node[seclab, text=dimBlue!80!black, above=0.18cm of proj1]
  {\textsc{Projection (shared)}};
\node[seclab, text=attnGreen!80!black, above=0.18cm of attn]
  {\textsc{Attention}};
\node[seclab, text=logPlum!80!black, above=0.18cm of lc1]
  {\textsc{Log-containment heads}};
\node[seclab, text=logPlum!60!black, above=0.18cm of sumnode]
  {\textsc{Output}};

\end{tikzpicture}
\end{document}
